Geometric combinatorics and computational molecular biology: branching polytopes for RNA sequences

Questions in computational molecular biology generate various discrete optimization problems, such as DNA sequence alignment and RNA secondary structure prediction. However, the optimal solutions are fundamentally dependent on the parameters used in the objective functions. The goal of a parametric analysis is to elucidate such dependencies, especially as they pertain to the accuracy and robustness of the optimal solutions. Techniques from geometric combinatorics, including polytopes and their normal fans, have been used previously to give parametric analyses of simple models for DNA sequence alignment and RNA branching configurations. Here, we present a new computational framework, and proof-of-principle results, which give the first complete parametric analysis of the branching portion of the nearest neighbor thermodynamic model for secondary structure prediction for real RNA sequences.

==> img/hsapienstRNA.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hsapienstRNA.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.75811768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73606946)%
    \put(0,0){\includegraphics[width=\unitlength]{hsapienstRNA.eps}}%
    \put(0.16575268,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.41900714,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.6829947,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.9476953,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.20735457,-0.06732015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multibranch loop initiation penalty ($a$)}}}%
    \put(-0.05567807,0.0441127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(-0.05485244,0.1784413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(-0.05567807,0.3127699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(-0.03038401,0.44709852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(-0.01664867,0.58142708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.09373173,0.10665789){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{branching helix penalty ($c$)}}}}%
    \put(0.35059997,0.77359222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{H.sapiens} tRNA}}}%
    \put(0.24919858,0.70898356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 0$: 36 slices visible}}}%
  \end{picture}%
\endgroup%


==> img/ldelbrueckiitRNA.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ldelbrueckiitRNA.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.75812988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73606948)%
    \put(0,0){\includegraphics[width=\unitlength]{ldelbrueckiitRNA.eps}}%
    \put(0.1657527,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.41900715,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.68299468,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.94769527,-0.00607402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.20735458,-0.06732015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multibranch loop initiation penalty ($a$)}}}%
    \put(-0.05567803,0.0441127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(-0.05485241,0.1784413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(-0.05567803,0.3127699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(-0.03038398,0.44709851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(-0.01664864,0.58142708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.0937317,0.10665789){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{branching helix penalty ($c$)}}}}%
    \put(0.30687954,0.77359222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{L.delbrueckii} tRNA}}}%
    \put(0.2491986,0.70898356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b = 0$: 38 slices visible}}}%
  \end{picture}%
\endgroup%

